Adaptive Identification of Legged Robotic Kinematic Structure

Model-based control usually relies on an accurate model, which is often obtained from CAD and actuator models. The more accurate the model the better the control performance. However, in bipedal robots that demonstrate high agility actions, such as running and hopping, the robot hardware will suffer from impacts with the environment and deform in vulnerable parts, which invalidates the predefined model. Thus, it is desired to have an adaptable kinematic structure that takes deformation into consideration. To account for this we propose an approach that models all of the robotic joints as 6-DOF joints and develop an algorithm that can identify the kinematic structure from motion capture data. We evaluate the algorithm's performance both in simulation - a three link pendulum, and on a bipedal robot - ATRIAS. In the simulated case the algorithm produces a result that has a 3.6% error compared to the ground truth, and on the real life bipedal robot the algorithm's result confirms our prior assumption where the joint deforms on out-of-plane degrees of freedom. In addition our algorithm is able to predict torques and forces using the reconstructed joint mode.

==> Image/ATRIASFrame.tex <==
\begin{tikzpicture}
    % Image
    \node[inner sep=0pt] (figure) at (0,0)
    {\includegraphics[width=0.45\textwidth]{Image/img/markers.png}};
    
    % Upper Joint Frame
    \path (-2.75, 1.17) coordinate (upperOrigin);
    \draw[cyan, very thick, ->, >=latex] (upperOrigin) -- ++(-0.5735, -0.8192) node[left] {$x$};
    \draw[cyan, very thick, ->, >=latex] (upperOrigin) -- ++(0.8192, -0.5735) node[right] {$y$};
    
    % Lower Joint Frame
    \path (0.33, -3.8) coordinate (lowerOrigin);
    \draw[cyan, very thick, ->, >=latex] (lowerOrigin) -- ++(0.8020, 0.5973) node[right] {$y$};
    \draw[cyan, very thick, ->, >=latex] (lowerOrigin) -- ++(0.5973, -0.8020) node[right] {$x$};
    
    % Markers
    \path (-1.63, 3) coordinate (marker1);
    \filldraw[fill=yellow] (marker1) circle (3pt);
    \path (-1.8, -0.45) coordinate (marker2);
    \filldraw[fill=yellow] (marker2) circle (3pt);
    \path (1.95, -1.9) coordinate (marker3);
    \filldraw[fill=yellow] (marker3) circle (3pt);
    
    % Links
    \draw[red, very thick] (marker1) -- (upperOrigin);
    \draw[green, very thick] (marker2) -- (upperOrigin);
    \draw[red, very thick] (marker2) -- (lowerOrigin);
    \draw[green, very thick] (marker3) -- (lowerOrigin);
\end{tikzpicture}

==> Image/frames.tex <==
\begin{tikzpicture}
    [
    media/.style={font={\footnotesize\sffamily}},
    wave/.style={
        decorate,decoration={snake,post length=1.4mm,amplitude=2mm,
        segment length=2mm},thick},
    force/.style={>=latex,draw=blue,fill=blue},
    interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.3cm,segment length=2mm}}},
    ]
    % \draw[step=0.25cm,color=gray] (-1,-1) grid (1,1);
    % Draws the interface along with the dashed lines
    \path (-0, -6) coordinate (coordinate_origin);
    \draw[very thick, ->, >=latex] (coordinate_origin) -- ++(0, 1)node[above] {$\mathbf{z}$}; 
    \draw[very thick, ->, >=latex] (coordinate_origin) -- ++(1, 0)node[right] {$\mathbf{x}$}; 
    \draw[very thick, ->, >=latex] (coordinate_origin) -- ++(45:0.707)node[above right] {$\mathbf{y}$}; 

    \def\ang1{-30}
    \path (\ang1:0.6cm) coordinate (Link1Head);
    \path (Link1Head) ++(\ang1:3cm) coordinate (Link1Tail);
    \path (Link1Head) ++(\ang1-90:0.15cm) ++(0, 1cm) coordinate (up1);
    \path (Link1Tail) ++(\ang1+90:0.15cm) ++(0, -1cm) coordinate (down1);
    
    \begin{scope}
        \clip (Link1Head) -- ++(\ang1+90:0.15cm) 
                          -- ++(\ang1:3cm) 
                          -- (Link1Tail) 
                          -- ++(\ang1-90:0.15cm)
                          -- ++(\ang1+180:3cm)
                          -- cycle;
        \fill[lightgray] (up1) rectangle (down1);
    \end{scope}
    
    % Draws base frame
    \draw[very thick, ->, >=latex] (Link1Tail) -- ++(\ang1:1cm)node[right] {$\mathbf{x_{b}}$};
    \draw[very thick, ->, >=latex] (Link1Tail) -- ++(\ang1+90:1cm)node[right] {$\mathbf{z_{b}}$};
    \draw[very thick, ->, >=latex] (Link1Tail) -- ++(\ang1+45:0.707cm)node[right] {$\mathbf{y_{b}}$};
    
    % Draws the second link
    \def\ang2{-75}
    \path (Link1Tail) ++(2, -1) coordinate (Link2Head);
    \path (Link1Tail) ++(0, -1) coordinate (Link3Head);
    \path (Link2Head) ++(\ang2:3cm) coordinate (Link2Tail);
    \path (Link2Head) ++(\ang2:1.5cm) coordinate (Link2CoM);
    \path (Link2Head) ++(\ang2+90:0.15cm) ++(-1cm, 0) coordinate (up2);
    \path (Link2Tail) ++(\ang2+90:0.15cm) ++(1, -1cm) coordinate (down2);
    \path (Link2Head) ++(\ang2+180:0.1cm) coordinate (force1head);
    \path (force1head) ++(15:2cm) coordinate (force1tail);
    \path (Link2Tail) ++(\ang2:0.1cm) coordinate (force2head);
    \path (force2head) ++(-175:2cm) coordinate (force2tail);
    
    \begin{scope}
        \clip (Link2Head) -- ++(\ang2+90:0.15cm) 
                      -- ++(\ang2:3cm) 
                      -- (Link2Tail) 
                      -- ++(\ang2-90:0.15cm)
                      -- ++(\ang2+180:3cm)
                      -- cycle;
        \fill[lightgray] (up2) rectangle (down2);
    \end{scope}
    
    % Draws base frame
    \draw[very thick, ->, >=latex] (Link2Head) -- ++(\ang2:1cm)node[right] {$\mathbf{x_{f}^{'}}$};
    \draw[very thick, ->, >=latex] (Link2Head) -- ++(\ang2+90:1cm)node[right] {$\mathbf{z_{f}^{'}}$};
    \draw[very thick, ->, >=latex] (Link2Head) -- ++(\ang2+45:0.707cm)node[right] {$\mathbf{y_{f}^{'}}$};
    
    % Draw second link dashed
    \def\ang3{-135}
    \path (Link1Tail) ++(0, -0.3) coordinate (Link3Head);
    \path (Link3Head) ++(\ang3:3cm) coordinate (Link3Tail);
    \path (Link3Head) ++(\ang3:1.5cm) coordinate (Link3CoM);

    \draw[densely dashed] (Link3Head) -- ++(\ang3+90:0.15cm)
                                      -- ++(\ang3:3cm)
                                      -- (Link3Tail) 
                                      -- ++(\ang3-90:0.15cm)
                                      -- ++(\ang3+180:3cm)
                                      -- cycle;
    
    % Draws base frame
    \draw[very thick, ->, >=latex] (Link3Head) -- ++(\ang3:1cm)node[above left] {$\mathbf{x_{f}}$};
    \draw[very thick, ->, >=latex] (Link3Head) -- ++(\ang3+90:1cm)node[below left] {$\mathbf{z_{f}}$};
    \draw[very thick, ->, >=latex] (Link3Head) -- ++(\ang3+45:0.707cm)node[below left] {$\mathbf{y_{f}}$};
    
    % Draws rotation arc
    \path (Link3CoM) ++(\ang3 + 90:0.15cm) coordinate (arc_start);
    \def\ang4{-75}
    \path (Link2CoM) ++(\ang4 + 90:-0.175cm) coordinate (arc_end);
    \draw[very thick, ->, >=latex] (arc_start) to[bend right] (arc_end);
    
    
\end{tikzpicture}

==> Image/kinematic_structure.tex <==
\begin{tikzpicture}
    [
    force/.style={>=latex,draw=blue,fill=blue},
    interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.3cm,segment length=2mm}}},
    ]
    % \draw[step=0.25cm,color=gray] (-1,-1) grid (1,1);
    % Draws the interface along with the dashed lines
    \path (-2, -7.5) coordinate (coordinate_origin);
    \draw[very thick, ->, >=latex] (coordinate_origin) -- ++(0, 1)node[above] {$\mathbf{z}$}; 
    \draw[very thick, ->, >=latex] (coordinate_origin) -- ++(1, 0)node[right] {$\mathbf{x}$}; 
    \draw[very thick, ->, >=latex] (coordinate_origin) -- ++(45:0.707)node[above right] {$\mathbf{y}$}; 
    
    
    \draw[black,line width=.5pt,interface](-2,0)--(2,0);
    % Draws the arc at the origin
    \draw[very thick] (0.5,0) arc (0:-180:0.5cm);
    % Draws the first link
    \def\ang1{-30}
    \path (\ang1:0.6cm) coordinate (Link1Head);
    \path (Link1Head) ++(\ang1:3cm) coordinate (Link1Tail);
    \path (Link1Head) ++(\ang1-90:0.15cm) ++(0, 1cm) coordinate (up1);
    \path (Link1Tail) ++(\ang1+90:0.15cm) ++(0, -1cm) coordinate (down1);
    
    \begin{scope}
        \clip (Link1Head) -- ++(\ang1+90:0.15cm) 
                          -- ++(\ang1:3cm) 
                          -- (Link1Tail) 
                          -- ++(\ang1-90:0.15cm)
                          -- ++(\ang1+180:3cm)
                          -- cycle;
        \fill[lightgray] (up1) rectangle (down1);
    \end{scope}
    
    % Draws the second link
    \def\ang2{-135}
    \path (Link1Tail) ++(0, -0.3) coordinate (Link2Head);
    \path (Link2Head) ++(\ang2:3cm) coordinate (Link2Tail);
     \path (Link2Head) ++(\ang2:1.5cm) coordinate (Link2CoM);
    \path (Link2Head) ++(\ang2+90:0.15cm) ++(0, 1cm) coordinate (up2);
    \path (Link2Tail) ++(\ang2+90:0.15cm) ++(-1, 0cm) coordinate (down2);
    \path (Link2Head) ++(\ang2+180:0.1cm) coordinate (force1head);
    \path (force1head) ++(15:2cm) coordinate (force1tail);
    \path (Link2Tail) ++(\ang2:0.1cm) coordinate (force2head);
    \path (force2head) ++(-175:2cm) coordinate (force2tail);
    
    \begin{scope}
        \clip (Link2Head) -- ++(\ang2+90:0.15cm) 
                      -- ++(\ang2:3cm) 
                      -- (Link2Tail) 
                      -- ++(\ang2-90:0.15cm)
                      -- ++(\ang2+180:3cm)
                      -- cycle;
        \fill[lightgray] (up2) rectangle (down2);
    \end{scope}
    
    \draw[very thick, ->, >=latex] (force1tail)node[above right] {$\mathbf{F_1}$} -- (force1head);
    \draw[very thick, ->, >=latex] (force1head) ++(\ang2+90:1.5cm)node[below right] {$\mathbf{\tau_1}$} arc (-30:90:1.5cm);
    \draw[very thick, ->, >=latex] (force2tail)node[above right] {$\mathbf{F_1}$} -- (force2head);
    \draw[very thick, ->, >=latex] (force2head) ++(\ang2-90:1.5cm)node[above right] {$\mathbf{\tau_1}$} arc (150:240:1.5cm);
    \draw[very thick, ->, >=latex] (Link2CoM) -- ++(0, -2)node[right] {$mg$};
    \draw[very thick, ->, >=latex] (Link2CoM) -- (Link2Head)node[below right] {$\mathbf{r_1}$};
    \draw[very thick, ->, >=latex] (Link2CoM) -- (Link2Tail)node[below right] {$\mathbf{r_2}$};
    
    % Draws the third link
    \def\ang3{-100}
    \path (Link2Tail) ++(0, -0.3) coordinate (Link3Head);
    \path (Link3Head) ++(\ang3:1cm) coordinate (Link3Tail);
    \path (Link3Head) ++(\ang3+90:0.15cm) ++(0, 1cm) coordinate (up3);
    \path (Link3Tail) ++(\ang3+90:0.15cm) ++(-1, 0cm) coordinate (down3);
    
    \begin{scope}
        \clip (Link3Head) -- ++(\ang3+90:0.15cm) 
                          -- ++(\ang3:1cm) 
                          -- (Link3Tail) 
                          -- ++(\ang3-90:0.15cm)
                          -- ++(\ang3+180:1cm)
                          -- cycle;
        \fill[lightgray] (up3) rectangle (down3);
    \end{scope}
    
    % Draws the n-th link
    \def\ang4{-100}
    \path (Link3Tail) ++(\ang4:1cm) coordinate (LinknHead);
    \path (LinknHead) ++(\ang4:1cm) coordinate (LinknTail);
    \path (LinknHead) ++(\ang4+90:0.15cm) ++(0, 1cm) coordinate (upn);
    \path (LinknTail) ++(\ang4+90:0.15cm) ++(-1, 0cm) coordinate (downn);
    
    \begin{scope}
        \clip (LinknHead) -- ++(\ang4+90:0.15cm) 
                          -- ++(\ang4:1cm) 
                          -- (LinknTail) 
                          -- ++(\ang4-90:0.15cm)
                          -- ++(\ang4+180:1cm)
                          -- cycle;
        \fill[lightgray] (upn) rectangle (downn);
    \end{scope}
    
    \draw[densely dotted] (Link3Tail) -- (LinknHead);
    
    
\end{tikzpicture}


==> Image/legend1.tex <==
    % Legend
    \def\legendOne{-5.25}
    
    \path (-1, \legendOne) coordinate (upper-left);
    % \draw[very thin, -] (upper-left) -- ++(7.75, 0) -- ++(0, -1) -- ++(-7.75, 0) -- cycle;
    
    \path (upper-left) ++ (0.15, -0.25) coordinate (first-legend);
    \draw[red, very thick, dashed] (first-legend) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{x1}$};
    \draw[blue] (first-legend) ++ (1.25, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{x1'}$};
    \draw[green, very thick, dashed] (first-legend) ++ (2.5, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{y1}$};
    \draw[violet] (first-legend) ++(3.75, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{y1'}$};
    \draw[yellow, very thick, dashed] (first-legend) ++ (5, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{z1}$};
    \draw[black] (first-legend) ++ (6.25, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{z1'}$};
    
    \path (first-legend) ++ (0, -0.5) coordinate (first-legend);
    \draw[cyan, very thick, dashed] (first-legend) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{x2}$};
    \draw[darkgray] (first-legend) ++ (1.25, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{x2'}$};
    \draw[brown, very thick, dashed] (first-legend) ++ (2.5, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{y2}$};
    \draw[magenta] (first-legend) ++(3.75, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{y2'}$};
    \draw[olive, very thick, dashed] (first-legend) ++ (5, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{z2}$};
    \draw[orange] (first-legend) ++ (6.25, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta_{z2'}$};

==> Image/legend2.tex <==
    % Legend
    \def\legendTwo{-12.35}
    
    \path (-1, \legendTwo) coordinate (upper-left);
    % \draw[very thin, -] (upper-left) -- ++(8, 0) -- ++(0, -1) -- ++(-8, 0) -- cycle;
    
    \path (upper-left) ++ (0.15, -0.25) coordinate (first-legend);
    \draw[red, very thick, dashed] (first-legend) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{x1}$};
    \draw[blue] (first-legend) ++ (1.3, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{x1'}$};
    \draw[green, very thick, dashed] (first-legend) ++ (2.6, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{y1}$};
    \draw[violet] (first-legend) ++(3.9, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{y1'}$};
    \draw[yellow, very thick, dashed] (first-legend) ++ (5.2, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{z1}$};
    \draw[black] (first-legend) ++ (6.5, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{z1'}$};
    
    \path (first-legend) ++ (0, -0.5) coordinate (first-legend);
    \draw[cyan, very thick, dashed] (first-legend) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{x2}$};
    \draw[darkgray] (first-legend) ++ (1.3, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{x2'}$};
    \draw[brown, very thick, dashed] (first-legend) ++ (2.6, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{y2}$};
    \draw[magenta] (first-legend) ++(3.9, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{y2'}$};
    \draw[olive, very thick, dashed] (first-legend) ++ (5.2, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{z2}$};
    \draw[orange] (first-legend) ++ (6.5, 0) -- ++(0.25, 0) node[black, right] {\tiny$\Delta\theta_{z2'}$};

==> Image/simulation_result.tex <==
\begin{tikzpicture}
    % Images
    \path (0, 0) coordinate (zero);
    \node[inner sep=0pt] (1sec) at (0.5,0)
    {\includegraphics[width=.06\textwidth]{Image/img2/1sec.png}};
    \node[inner sep=0pt] (4sec) at (2,0)
    {\includegraphics[width=.06\textwidth]{Image/img2/4sec.png}};
    \node[inner sep=0pt] (7sec) at (3.5,0)
    {\includegraphics[width=.06\textwidth]{Image/img2/7sec.png}};
    \node[inner sep=0pt] (10sec) at (5,0)
    {\includegraphics[width=.06\textwidth]{Image/img2/10sec.png}};
    
    % Translation
    \def\yshift{-3.7}
    \path (0, \yshift) coordinate (origin);
    \draw (origin) node[left] {$\Delta${\fontfamily{phv}\selectfont dis/m}};
    
    \draw[thick, -] (origin) -- ++(0, 2.4);
    \path (origin) ++(0, 2.4) coordinate (upper);
    \draw[thick, -] (upper) -- ++(-0.25, 0) node[left] {{\fontfamily{phv}\selectfont0.12}};
    
    \draw[thick, -] (origin) -- ++(0, -1.2);
    \path (origin) ++(0, -1.2) coordinate (lower);
    \draw[thick, -] (lower) -- ++(-0.25, 0) node[left] {{\fontfamily{phv}\selectfont-0.06}};
    
    \draw[thick, ->, >=latex] (origin) -- ++(6, 0) node[right] {{\fontfamily{phv}\selectfont t/s}};
    
    % Curves
    \draw[red, very thick, dashed] plot[yshift=\yshift cm] file {Image/data/delta_x2.dat};
    \draw[blue] plot[yshift=\yshift cm] file {Image/data/rec_delta_x2.dat};
    
    \draw[green, very thick, dashed] plot[yshift=\yshift cm] file {Image/data/delta_y2.dat};
    \draw[violet] plot[yshift=\yshift cm] file {Image/data/rec_delta_y2.dat};
    
    \draw[yellow, very thick, dashed] plot[yshift=\yshift cm] file {Image/data/delta_z2.dat};
    \draw[black] plot[yshift=\yshift cm] file {Image/data/rec_delta_z2.dat};
    
    \draw[cyan, very thick, dashed] plot[yshift=\yshift cm] file {Image/data/delta_x3.dat};
    \draw[darkgray] plot[yshift=\yshift cm] file {Image/data/rec_delta_x3.dat};
    
    \draw[brown, very thick, dashed] plot[yshift=\yshift cm] file {Image/data/delta_y3.dat};
    \draw[magenta] plot[yshift=\yshift cm] file {Image/data/rec_delta_y3.dat};
    
    \draw[olive, very thick, dashed] plot[yshift=\yshift cm] file {Image/data/delta_z3.dat};
    \draw[orange] plot[yshift=\yshift cm] file {Image/data/rec_delta_z3.dat};
    
    \input{Image/legend1.tex}
    
    % Rotation
    \path (0, -10) coordinate (origin);
    
    \draw (origin) node[left] {$\Delta\theta${\fontfamily{phv}\selectfont /rad}};
    \draw[thick, -] (origin) -- ++(0, 3);
    \path (origin) ++(0, 3) coordinate (upper);
    \draw[thick, -] (upper) -- ++(-0.25, 0) node[left] {{\fontfamily{phv}\selectfont1.5}};
    
    \draw[thick, -] (origin) -- ++(0, -2);
    \path (origin) ++(0, -2) coordinate (lower);
    \draw[thick, -] (lower) -- ++(-0.25, 0) node[left] {{\fontfamily{phv}\selectfont-1}};
    
    \draw[thick, ->, >=latex] (origin) -- ++(6, 0) node[right] {{\fontfamily{phv}\selectfont t/s}};
    
    % Curves
    \def\yshift{-10cm}
    \draw[red, very thick, dashed] plot[yshift=\yshift] file {Image/data/eul2_X.dat};
    \draw[blue] plot[yshift=\yshift] file {Image/data/rec_eul2_X.dat};
    
    \draw[green, very thick, dashed] plot[yshift=\yshift] file {Image/data/eul2_Y.dat};
    \draw[violet] plot[yshift=\yshift] file {Image/data/rec_eul2_Y.dat};
    
    \draw[yellow, very thick, dashed] plot[yshift=\yshift] file {Image/data/eul2_Z.dat};
    \draw[black] plot[yshift=\yshift] file {Image/data/rec_eul2_Z.dat};
    
    \draw[cyan, very thick, dashed] plot[yshift=\yshift] file {Image/data/eul3_X.dat};
    \draw[darkgray] plot[yshift=\yshift] file {Image/data/rec_eul3_X.dat};
    
    \draw[brown, very thick, dashed] plot[yshift=\yshift] file {Image/data/eul3_Y.dat};
    \draw[magenta] plot[yshift=\yshift] file {Image/data/rec_eul3_Y.dat};
    
    \draw[olive, very thick, dashed] plot[yshift=\yshift] file {Image/data/eul3_Z.dat};
    \draw[orange] plot[yshift=\yshift] file {Image/data/rec_eul3_Z.dat};
    
    \input{Image/legend2.tex}
    
\end{tikzpicture}
